Well-Formed Free-Choice Petri Nets Revisited

The theory of free-choice Petri nets is an established field, initiated in the 1970s by F. Commoner and M. Hack. We revisit well-formed free-choice nets (those admitting markings that are both live and bounded) and provide a new characterisation by introducing semi-T-components. This notion is dual to that of semi-S-components, which in turn correspond to the well-known minimal siphons. By highlighting the symmetry between these dual concepts, we derive the classical coverability theorems for T- and S-components, as well as the duality theorem---stating that a free-choice net is well-formed if and only if its reverse-dual is also well-formed---using highly symmetric arguments.

==> figures/bott_scc_alloc.tex <==
% to include in the destination file


% \usetikzlibrary{decorations.pathmorphing}

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}


\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{ShowPlaces}
\newboolean{ShowTransitions}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{ShowPlaces}{true}
\setboolean{ShowTransitions}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{ShowPlaces}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{ShowTransitions}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={latex-, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

% === Picture starts here ===

\begin{tikzpicture}[yscale=0.8,xscale=0.85] 


% C1
\node[clusterbox, minimum height=1.6cm, minimum width=2.6cm] (C1) at (2.25,6.5) {};
\node[clusterlabel] at (4,6.9) {C1};

% transitions
\node[place, line width=0.06cm] (s11) at (3,6) [label={[opacity=\PlaceLabelOpacity]-100:$s_{11}$}] {};
\node[place, line width=0.06cm] (s12) at (3,7) [label={[opacity=\PlaceLabelOpacity]above:$s_{12}$}] {};

% places
\node[transition, line width=0.06cm] (t11) at (1.5,6) [label={[opacity=\TransitionLabelOpacity]below:$t_{11}$}] {};
% \node[transition] (t12) at (1.5,7) [label={[opacity=\TransitionLabelOpacity]above:$t_{12}$}] {};

% cluster arcs
\draw[STarc, line width=0.06cm](s11)edge[](t11);
% \draw[STarc](s11)edge[](t12);
\draw[STarc, line width=0.06cm](s12)edge[](t11);
% \draw[STarc](s12)edge[](t12);

% C2:
\node[clusterbox, minimum height=2.5cm, minimum width=2.3cm, rotate=45] (C2) at (1.5,1.5) {};
\node[clusterlabel] at (0,2.5) {C2};

% transitions
\node[place, line width=0.06cm] (s21) at (1.5,2.5) [label={[opacity=\PlaceLabelOpacity]0:$s_{21}$}] {};
\node[place, line width=0.06cm] (s22) at (0.5,1.5) [label={[opacity=\PlaceLabelOpacity]left:$s_{22}$}] {};

% places
\node[transition, rotate=45, line width=0.06cm] (t21) at (2.5,1.5) [label={[opacity=\TransitionLabelOpacity]below:$t_{21}$}] {};
% \node[transition, rotate=45] (t22) at (1.5,0.5) [label={[opacity=\TransitionLabelOpacity]below left:$t_{22}$}] {};

% cluster arcs
\draw[STarc, line width=0.06cm](s21)edge[](t21);
% \draw[STarc](s21)edge[](t22);
\draw[STarc, line width=0.06cm](s22)edge[](t21);
% \draw[STarc](s22)edge[](t22);

% C3:
\node[clusterbox, minimum height=2cm, minimum width=3.2cm] (C3) at (6.3,3.6) {};
\node[clusterlabel] at (7.3,5.1) {C3};

% transitions
\node[place, line width=0.06cm] (s31) at (5,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{31}$}] {};
\node[place] (s32) at (6.5,3) [label={[opacity=\PlaceLabelOpacity]right:$s_{32}$}] {};

% places
\node[transition, line width=0.06cm] (t31) at (5,4.3) [label={[opacity=\TransitionLabelOpacity, inner sep=0.1mm, label distance=0.2mm]220:$t_{31}$}] {};
% \node[transition] (t32) at (6.5,4.3) [label={[opacity=\TransitionLabelOpacity, inner sep=0.1mm, label distance=0.2mm]170:$t_{32}$}] {};
% \node[transition] (t33) at (7.5,4.3) [label={[opacity=\TransitionLabelOpacity]right:$t_{33}$}] {};

% cluster arcs
\draw[STarc, line width=0.06cm](s31)edge[](t31);
% \draw[STarc](s31)edge[](t32);
\draw[STarc, red, line width=0.06cm,
	line join=round,thick,decorate,
decoration={zigzag,segment length=1mm,amplitude=0.2mm,post=lineto,post
	length=4pt}](s32)to[](t31);
% \draw[STarc](s32)edge[](t32);
% \draw[STarc](s31)edge[](t33);
% \draw[STarc](s32)edge[](t33);

% C4:
\node[clusterbox, minimum height=2cm, minimum width=3.1cm] (C4) at (9.2,0.7) {};
\node[clusterlabel] at (11.3,0.8) {C4};

% transitions
\node[place] (s41) at (8,0) [label={[opacity=\PlaceLabelOpacity]left:$s_{41}$}] {};
\node[place] (s42) at (9,0) [label={[opacity=\PlaceLabelOpacity]-50:$s_{42}$}] {};
\node[place] (s43) at (10,0) [label={[opacity=\PlaceLabelOpacity]right:$s_{43}$}] {};

% places
% \node[transition] (t41) at (9,1.5) [label={[opacity=\TransitionLabelOpacity]120:$t_{41}$}] {};
\node[transition] (t42) at (10,1.5) [label={[opacity=\TransitionLabelOpacity]0:$t_{42}$}] {};

% cluster arcs
% \draw[STarc](s41)edge[](t41);
\draw[STarc](s41)edge[](t42);
% \draw[STarc](s42)edge[](t41);
\draw[STarc](s42)edge[](t42);
% \draw[STarc](s43)edge[](t41);
\draw[STarc](s43)edge[](t42);

% C5:
\begin{scope}[shift={(-3,4)}]
\node[clusterbox, minimum height=1.6cm, minimum width=2.3cm] (C5) at (12.7,2.5) {};
\node[clusterlabel] at (11.7,3.7) {C5};

% transitions
\node[place] (s51) at (12,2) [label={[opacity=\PlaceLabelOpacity]left:$s_{51}$}] {};
\node[place] (s52) at (13,2) [label={[opacity=\PlaceLabelOpacity]right:$s_{52}$}] {};

% places
\node[transition] (t51) at (12,3) [label={[opacity=\TransitionLabelOpacity]left:$t_{51}$}] {};

% cluster arcs
\draw[STarc](s51)edge[](t51);
\draw[STarc](s52)edge[](t51);
\end{scope}

% arcs between clusters

% arrows to C1:
% \draw[TSarc](s12.north east)to[out=20,in=160,looseness=4](t12.north west);
% \draw [TSarc](s41.south west) 
%  .. controls ++(15:-1.5) and ++(170:-1.5) .. (0,-1)
%  .. controls ++(170:1.5) and ++(170:1.5) .. (t12.west);
\draw[TSarc, bend left=40, line width=0.06cm](s21)edge[](t11);

% arrows to C2:
\draw[TSarc, bend left=45, line width=0.06cm](s12)edge[](t21);
\draw[TSarc, bend left=40, line width=0.06cm](s31)edge[](t21);
% \draw[TSarc](s42) .. controls +(0,-2) and +(0.5,-2) ..(t22);
\draw[TSarc, bend left=25, red, line join=round,
      line width=0.06cm,
      decorate,
      decoration={zigzag, segment length=1mm, amplitude=0.25mm, pre length=2mm, post length=2mm}]
      (s11) to (t21);

% arrows to C3:
\draw[TSarc, bend left=55, line width=0.06cm](s22)edge[](t31);
\draw[TSarc, bend left=30, line width=0.06cm](s11)edge[](t31);
% \draw[TSarc, bend left=45](s11)edge[](t32);
% \draw[TSarc, bend left=10](s51)edge[](t33);

% arrows to C4:
% \draw[TSarc](s41) .. controls +(-2,1) and +(-4,0.5) .. (t41);
\draw[TSarc](s32)to[out=300,in=120](t42);
\draw[TSarc](s52) .. controls +(1,-2) and +(1,1) .. (t42);

% arrows to C5:
\draw[TSarc](s43) .. controls +(3,-4) and +(4,4) .. (t51);


\end{tikzpicture}

==> figures/commoner.tex <==
% to include in the destination file


% \usetikzlibrary{decorations.pathmorphing}

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}

\definecolor{pnblue}{RGB}{109, 150, 242}

\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{ShowPlaces}
\newboolean{ShowTransitions}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{ShowPlaces}{true}
\setboolean{ShowTransitions}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{ShowPlaces}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{ShowTransitions}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

% === Picture starts here ===

\begin{tikzpicture}[yscale=0.8,xscale=0.85] 

% net
\node at (-6.2,4.5) {$N$};
\draw[ultra thick] (0,0) ellipse (7cm and 6cm);

% R siphon border
\node at (-7.5,0) {$R$};
\draw[ultra thick]
  (-7,0)
  arc[
    start angle=170,
    end angle=10,
    x radius=7.1cm,
    y radius=1.5cm
  ];

\node[transition, fill=pnblue] (t11) at (-1.7,2.4) [label={[opacity=\TransitionLabelOpacity]right:$t_{11}$}] {};
\node[transition, line width=0.06cm] (t0) at (-5.8,1.6) [label={[opacity=\TransitionLabelOpacity]above:$t_{0}$}] {};

\node[place] (s1) at (-3.5,2) {};
% \node[place] (s1) at (-3.5,2) [label={[opacity=\PlaceLabelOpacity]left:$s_{1}$}] {};
\node[place] (s2) at (-2,4.3) {};
% \node[place] (s2) at (-2,4.3) [label={[opacity=\PlaceLabelOpacity]right:$s_{2}$}] {};
\node[place] (s3) at (0,4) {};
% \node[place] (s3) at (0,4) [label={[opacity=\PlaceLabelOpacity]right:$s_{3}$}] {};
\node[place] (s16) at (-4.6,3) {};
% \node[place] (s16) at (-4.6,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{16}$}] {};

\node[transition, fill=pnblue] (t12) at (2,1.7) [label={[opacity=\TransitionLabelOpacity]above:$t_{12}$}] {};
\node[place] (s5) at (0.5,2.7) {};
% \node[place] (s5) at (0.5,2.7) [label={[opacity=\PlaceLabelOpacity]above:$s_{5}$}] {};
\node[place] (s6) at (5,3) {};
% \node[place] (s6) at (3.5,2.3) [label={[opacity=\PlaceLabelOpacity]right:$s_{6}$}] {};
\node[place] (s7) at (3.1,3.8) {};
% \node[place] (s7) at (3.1,3.8) [label={[opacity=\PlaceLabelOpacity]left:$s_{7}$}] {};

\node[place] (s13) at (5,1.5) {};
% \node[place] (s13) at (5.5,2.5) [label={[opacity=\PlaceLabelOpacity]290:$s_{13}$}] {};

% \pre(T1) \cap R ==================
\node at (8.4,-1) {$\pre{T_1} \cap R$};
\draw[thick]
  (-6.6,-2)
  arc[
    start angle=180,
    end angle=0,
    x radius=6.6cm,
    y radius=1.5cm
  ];

\node[place] (s4) at (-1.5,0.2) [label={[opacity=\PlaceLabelOpacity]right:$s_{11}$}] {};
\node[place] (s8) at (1.5,0.2) [label={[opacity=\PlaceLabelOpacity]left:$s_{12}$}] {};
\node[place] (s17) at (0,0.8) {};
% \node[place] (s17) at (0,0.4) [label={[opacity=\PlaceLabelOpacity]above:$s_{17}$}] {};

\node[transition, fill=pnblue] (t22) at (3.3,0.1) [label={[opacity=\TransitionLabelOpacity]above:$t_{22}$}] {};
\node[transition, fill=pnblue] (t21) at (-3.6,0.1) [label={[opacity=\TransitionLabelOpacity]180:$t_{21}$}] {};


% \pre(T2) \cap R ==================
\node at (8,-2.9) {$\pre{T_2} \cap R$};
\draw[thick]
  (-5.7,-3.5)
  arc[
    start angle=160,
    end angle=20,
    x radius=6.05cm,
    y radius=1.5cm
  ];


\node[place] (s9) at (-4.8,-1.7) [label={[opacity=\PlaceLabelOpacity]left:$s_{21}$}] {};
\node[place] (s10) at (2.5,-1.7) [label={[opacity=\PlaceLabelOpacity]below:$s_{22}$}] {};
\node[place] (s14) at (-1,-1.7) {};
% \node[place] (s14) at (-1,-1.7) [label={[opacity=\PlaceLabelOpacity]above:$s_{14}$}] {};


\node[transition, fill=pnblue] (t32) at (4.3,-2) [label={[opacity=\TransitionLabelOpacity]above:$t_{32}$}] {};
\node[transition, fill=pnblue] (t31) at (-3,-1.7) [label={[opacity=\TransitionLabelOpacity]above:$t_{31}$}] {};

% (\pre(T3) \cap R) \cup T4 ==================
\node at (6.2,-4.5) {$\pre{T_3} \cap R$};

\node[place] (s31) at (-3.6,-3.5) {};
\node[place] (s12) at (4.5,-3.5) [label={[opacity=\PlaceLabelOpacity]left:$s_{32}$}] {};
\node[place] (s15) at (-2.1,-3.1) [label={[opacity=\PlaceLabelOpacity]right:$s_{31}$}] {};


% Q =================
\node at (3,-4.7) {$Q$};
\draw[thick]
  (-3.9,-5)
  arc[
    start angle=170,
    end angle=10,
    x radius=3.95cm,
    y radius=2cm
  ];

\node[place] (sq) at (-2,-4.5) {};
% \node[place] (sq) at (-2,-4.5) [label={[opacity=\PlaceLabelOpacity]below:$s_{q}$}] {};

% ARCS ==================

\draw[STarc](s1)edge[](t11);
\draw[TSarc](t11)edge[](s3);
\draw[TSarc, bend right=50](t11)edge[](s16);
\draw[TSarc, bend right=10](t11)edge[](s2);
\draw[TSarc](t12)edge[](s6);
\draw[TSarc, bend right=30](t12)edge[](s7);
\draw[STarc](s5)edge[](t12);

\draw[STarc](s4)edge[](t11);
\draw[STarc](s8)edge[](t12);
\draw[STarc, bend left=20](s13)edge[](t22);

\draw[TSarc](t21)edge[](s4);
\draw[TSarc](t21)edge[](s1);
\draw[TSarc](t22)edge[](s8);

\draw[STarc](s9)edge[](t21);
\draw[STarc, bend left=50](s6)edge[](t32);
\draw[STarc](s9)edge[](t0);
\draw[STarc](s10)edge[](t22);
\draw[STarc](s17)edge[](t12);
\draw[STarc](s16)edge[](t0);
\draw[STarc, bend right=20](s16)edge[](t21);

\draw[TSarc](t31)edge[](s9);
\draw[TSarc](t32)edge[](s10);
\draw[TSarc](t31)edge[](s14);

\draw[STarc](s12)edge[](t32);
\draw[STarc](s31)edge[](t31);
\draw[STarc](s15)edge[](t31);
\draw[STarc, bend right=10](s14)edge[](t22);

\draw[TSarc, bend right=60](t0)edge[](sq);

% \node[transition] (t21) at (-4.5,0.3) [label={[opacity=\TransitionLabelOpacity]left:$t_{2,1}$}] {};
% \node[transition] (t22) at (3,0.5) [label={[opacity=\TransitionLabelOpacity]right:$t_{2,2}$}] {};

% \draw[TSarc](t21)edge[](s4);
% \draw[TSarc](t22)edge[](s8);


% \node[transition] (tm11) at (-3.7,-1.3) [label={[opacity=\TransitionLabelOpacity]above:$t_{m-1,1}$}] {};
% \node[transition] (tm12) at (3.4,-1.2) [label={[opacity=\TransitionLabelOpacity]above:$t_{m-1,2}$}] {};

% \node[place] (s9) at (-5.5,-1.2) [label={[opacity=\PlaceLabelOpacity]left:$s_{9}$}] {};
% \node[place] (s10) at (-2,-1) [label={[opacity=\PlaceLabelOpacity]right:$s_{10}$}] {};

% \node[place] (s12) at (5,-0.5) [label={[opacity=\PlaceLabelOpacity]right:$s_{12}$}] {};
% \node[place] (s11) at (1.5,-1) [label={[opacity=\PlaceLabelOpacity]left:$s_{11}$}] {};

% \draw[TSarc](tm11)edge[](s9);
% \draw[TSarc](tm12)edge[](s12);
% \draw[STarc](s10)edge[](tm11);
% \draw[STarc](s11)edge[](tm12);

% Tm ==================
% \draw[thick]
%   (-5.7,-3.5)
%   arc[
%     start angle=180,
%     end angle=0,
%     x radius=5.7cm,
%     y radius=2cm
%   ];


% \node[place] (s13) at (-3.5,-2.7) [label={[opacity=\PlaceLabelOpacity]left:$s_{13}$}] {};
% \node[place] (s14) at (2.5,-2.7) [label={[opacity=\PlaceLabelOpacity]left:$s_{14}$}] {};

% \node[transition] (tm1) at (-1.8,-2.5) [label={[opacity=\TransitionLabelOpacity]right:$t_{m,1}$}] {};
% \node[transition] (tm2) at (4.2,-3.5) [label={[opacity=\TransitionLabelOpacity]above:$t_{m,2}$}] {};

% \draw[TSarc](tm1)edge[](s13);
% \draw[TSarc](tm2)edge[](s14);
% \draw[STarc](s13)edge[](tm11);
% \draw[STarc](s14)edge[](tm12);

\end{tikzpicture}

==> figures/dl_marking_dual.tex <==
% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}

\definecolor{pnblue}{RGB}{109, 150, 242}

\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{Showtransitions}
\newboolean{Showplaces}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{Showtransitions}{true}
\setboolean{Showplaces}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{Showtransitions}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{Showplaces}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=pnblue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

\begin{tikzpicture}[yscale=0.8,xscale=0.85] 


% C1
\node[clusterbox, minimum height=1.6cm, minimum width=2.6cm] (C1) at (2.25,6.5) {};
\node[clusterlabel] at (4,6.9) {C1};

% transitions
\node[transition, fill=pnblue, line width=0.06cm] (t11) at (3,6) [label={[opacity=\TransitionLabelOpacity]-100:$t_{11}$}] {};
\node[transition, fill=pnblue, line width=0.06cm] (t12) at (3,7) [label={[opacity=\TransitionLabelOpacity]above:$t_{12}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s11) at (1.5,6) [label={[opacity=\PlaceLabelOpacity]below:$s_{11}$}] {};
\node[place] (s12) at (1.5,7) [label={[opacity=\PlaceLabelOpacity]above:$s_{12}$}] {};

\fill (1.5,7) circle (2.5pt);

% cluster edges
\draw[STarc, line width=0.06cm](s11)edge[](t11);
\draw[STarc, line width=0.06cm](s11)edge[](t12);
\draw[STarc](s12)edge[](t11);
\draw[STarc](s12)edge[](t12);

% C2:
\node[clusterbox, minimum height=2.5cm, minimum width=2.3cm, rotate=45] (C2) at (1.5,1.5) {};
\node[clusterlabel] at (0,2.5) {C2};

% transitions
\node[transition, rotate=45, fill=pnblue, line width=0.06cm] (t21) at (1.5,2.5) [label={[opacity=\TransitionLabelOpacity]0:$t_{21}$}] {};
\node[transition, rotate=45, fill=pnblue, line width=0.06cm] (t22) at (0.5,1.5) [label={[opacity=\TransitionLabelOpacity]left:$t_{22}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s21) at (2.5,1.5) [label={[opacity=\PlaceLabelOpacity]below:$s_{21}$}] {};
\node[place] (s22) at (1.5,0.5) [label={[opacity=\PlaceLabelOpacity]below left:$s_{22}$}] {};

\fill (1.6,0.6) circle (2.5pt);
\fill (1.4,0.4) circle (2.5pt);

% cluster edges
\draw[STarc, line width=0.06cm](s21)edge[](t21);
\draw[STarc, line width=0.06cm](s21)edge[](t22);
\draw[STarc](s22)edge[](t21);
\draw[STarc](s22)edge[](t22);

% C3:
\node[clusterbox, minimum height=2cm, minimum width=3.2cm] (C3) at (6.3,3.6) {};
\node[clusterlabel] at (7.3,5.1) {C3};

% transitions
\node[transition, fill=pnblue, line width=0.06cm] (t31) at (5,3) [label={[opacity=\TransitionLabelOpacity]left:$t_{31}$}] {};
\node[transition, fill=pnblue] (t32) at (6.5,3) [label={[opacity=\TransitionLabelOpacity]right:$t_{32}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s31) at (5,4.3) [label={[opacity=\PlaceLabelOpacity, inner sep=0.1mm, label distance=0.2mm]220:$s_{31}$}] {};
\node[place] (s32) at (6.5,4.3) [label={[opacity=\PlaceLabelOpacity, inner sep=0.1mm, label distance=0.2mm]170:$s_{32}$}] {};
\node[place] (s33) at (7.5,4.3) [label={[opacity=\PlaceLabelOpacity]right:$s_{33}$}] {};

% cluster edges
\draw[STarc, line width=0.06cm](s31)edge[](t31);
% \draw[STarc, red, 
% 	line join=round,thick,decorate,
% decoration={zigzag,segment length=1mm,amplitude=0.2mm,post=lineto,post length=4pt}](s31)to[](t32);
\draw[STarc](s31)edge[](t32);
\draw[STarc](s32)edge[](t31);
\draw[STarc](s32)edge[](t32);
\draw[STarc](s33)edge[](t31);
\draw[STarc](s33)edge[](t32);

% C4:
\node[clusterbox, minimum height=2cm, minimum width=3.1cm] (C4) at (9.2,0.7) {};
\node[clusterlabel] at (11.3,0.8) {C4};

% transitions
\node[transition, fill=pnblue, line width=0.06cm] (t41) at (8,0) [label={[opacity=\TransitionLabelOpacity]left:$t_{41}$}] {};
\node[transition, fill=pnblue] (t42) at (9,0) [label={[opacity=\TransitionLabelOpacity]-50:$t_{42}$}] {};
\node[transition, fill=pnblue] (t43) at (10,0) [label={[opacity=\TransitionLabelOpacity]right:$t_{43}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s41) at (9,1.5) [label={[opacity=\PlaceLabelOpacity]120:$s_{41}$}] {};
\node[place] (s42) at (10,1.5) [label={[opacity=\PlaceLabelOpacity]0:$s_{42}$}] {};

\fill (10,1.5) circle (2.5pt);

% cluster edges
\draw[STarc, line width=0.06cm](s41)edge[](t41);
\draw[STarc](s41)edge[](t42);
\draw[STarc](s41)edge[](t43);
\draw[STarc](s42)edge[](t41);
\draw[STarc](s42)edge[](t42);
\draw[STarc](s42)edge[](t43);

% C5:
\begin{scope}[shift={(-3,4)}]
\node[clusterbox, minimum height=1.6cm, minimum width=2.3cm] (C5) at (12.7,2.5) {};
\node[clusterlabel] at (11.7,3.7) {C5};

% transitions
\node[transition] (t51) at (12,2) [label={[opacity=\TransitionLabelOpacity]left:$t_{51}$}] {};
\node[transition] (t52) at (13,2) [label={[opacity=\TransitionLabelOpacity]right:$t_{52}$}] {};

% places
\node[place] (s51) at (12,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{51}$}] {};

\fill (12,3) circle (2.5pt);

% cluster edges
\draw[STarc](s51)edge[](t51);
\draw[STarc](s51)edge[](t52);
\end{scope}

% edges between clusters

% arrows to C1:
\draw[TSarc](t12.north east)to[out=20,in=160,looseness=4](s12.north west);
\draw [TSarc](t41.south west) 
 .. controls ++(15:-1.5) and ++(170:-1.5) .. (0,-1)
 .. controls ++(170:1.5) and ++(170:1.5) .. (s12.west);
\draw[TSarc, bend left=40, line width=0.06cm](t21)edge[](s11);

% arrows to C2:
\draw[TSarc, bend left=45, line width=0.06cm](t12)edge[](s21);
\draw[TSarc, bend left=40, line width=0.06cm](t31)edge[](s21);
\draw[TSarc](t42) .. controls +(0,-2) and +(0.5,-2) ..(s22);
% \draw[TSarc, bend left=25, red, line join=round,
%       line width=0.06cm,
%       decorate,
%       decoration={zigzag, segment length=1mm, amplitude=0.25mm, pre length=2mm, post length=2mm}]
%       (t11) to (s21);
\draw[TSarc, bend left=25, line width=0.06cm](t11)to[](s21);

% arrows to C3:
\draw[TSarc, bend left=55, line width=0.06cm](t22)edge[](s31);
\draw[TSarc, bend left=30, line width=0.06cm](t11)edge[](s31);
\draw[TSarc, bend left=45](t11)edge[](s32);
\draw[TSarc, bend left=10](t51)edge[](s33);

% arrows to C4:
\draw[TSarc, line width=0.06cm](t41) .. controls +(-2,1) and +(-4,0.5) .. (s41);
\draw[TSarc](t32)to[out=300,in=120](s42);
\draw[TSarc](t52) .. controls +(1,-2) and +(1,1) .. (s42);

% arrows to C5:
\draw[TSarc](t43) .. controls +(3,-4) and +(4,4) .. (s51);
\draw[TSarc](t51) .. controls +(-2,-2) and +(-2,2) .. (s51);
\draw[TSarc](t52) .. controls +(2,-2) and +(2,1.1) .. (s51);



\end{tikzpicture}


==> figures/five_clusters.tex <==
% to include in the destination file

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}


\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{Showtransitions}
\newboolean{Showplaces}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{Showtransitions}{true}
\setboolean{Showplaces}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{Showtransitions}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{Showplaces}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={latex-, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

% === Picture starts here ===

\begin{tikzpicture}[yscale=0.8,xscale=0.85] 


% C1
\node[clusterbox, minimum height=1.6cm, minimum width=2.6cm] (C1) at (2.25,6.5) {};
\node[clusterlabel] at (4,6.9) {C1};

% places
\node[place] (s11) at (3,6) [label={[opacity=\PlaceLabelOpacity]-100:$s_{11}$}] {};
\node[place] (s12) at (3,7) [label={[opacity=\PlaceLabelOpacity]above:$s_{12}$}] {};

% transitions
\node[transition] (t11) at (1.5,6) [label={[opacity=\TransitionLabelOpacity]below:$t_{11}$}] {};
\node[transition] (t12) at (1.5,7) [label={[opacity=\TransitionLabelOpacity]above:$t_{12}$}] {};

% cluster arcs
\draw[STarc](s11)edge[](t11);
\draw[STarc](s11)edge[](t12);
\draw[STarc](s12)edge[](t11);
\draw[STarc](s12)edge[](t12);

% C2:
\node[clusterbox, minimum height=2.5cm, minimum width=2.3cm, rotate=45] (C2) at (1.5,1.5) {};
\node[clusterlabel] at (0,2.5) {C2};

% places
\node[place] (s21) at (1.5,2.5) [label={[opacity=\PlaceLabelOpacity]0:$s_{21}$}] {};
\node[place] (s22) at (0.5,1.5) [label={[opacity=\PlaceLabelOpacity]left:$s_{22}$}] {};

% transitions
\node[transition, rotate=45] (t21) at (2.5,1.5) [label={[opacity=\TransitionLabelOpacity]below:$t_{21}$}] {};
\node[transition, rotate=45] (t22) at (1.5,0.5) [label={[opacity=\TransitionLabelOpacity]below left:$t_{22}$}] {};

% cluster arcs
\draw[STarc](s21)edge[](t21);
\draw[STarc](s21)edge[](t22);
\draw[STarc](s22)edge[](t21);
\draw[STarc](s22)edge[](t22);

% C3:
\node[clusterbox, minimum height=2cm, minimum width=3.2cm] (C3) at (6.3,3.6) {};
\node[clusterlabel] at (7.3,5.1) {C3};

% places
\node[place] (s31) at (5,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{31}$}] {};
\node[place, line width=0.06cm] (s32) at (6.5,3) [label={[opacity=\PlaceLabelOpacity]right:$s_{32}$}] {};

% transitions
\node[transition] (t31) at (5,4.3) [label={[opacity=\TransitionLabelOpacity, inner sep=0.1mm, label distance=0.2mm]220:$t_{31}$}] {};
\node[transition] (t32) at (6.5,4.3) [label={[opacity=\TransitionLabelOpacity, inner sep=0.1mm, label distance=0.2mm]170:$t_{32}$}] {};
\node[transition, line width=0.06cm] (t33) at (7.5,4.3) [label={[opacity=\TransitionLabelOpacity]right:$t_{33}$}] {};

% cluster arcs
\draw[STarc](s31)edge[](t31);
\draw[STarc](s31)edge[](t32);
\draw[STarc](s32)edge[](t31);
\draw[STarc](s32)edge[](t32);
\draw[STarc](s31)edge[](t33);
\draw[STarc, line width=0.06cm](s32)edge[](t33);

% C4:
\node[clusterbox, minimum height=2cm, minimum width=3.1cm] (C4) at (9.2,0.7) {};
\node[clusterlabel] at (11.3,0.8) {C4};

% places
\node[place] (s41) at (8,0) [label={[opacity=\PlaceLabelOpacity]left:$s_{41}$}] {};
\node[place] (s42) at (9,0) [label={[opacity=\PlaceLabelOpacity]-50:$s_{42}$}] {};
\node[place, line width=0.06cm] (s43) at (10,0) [label={[opacity=\PlaceLabelOpacity]right:$s_{43}$}] {};

% transitions
\node[transition] (t41) at (9,1.5) [label={[opacity=\TransitionLabelOpacity]120:$t_{41}$}] {};
\node[transition, line width=0.06cm] (t42) at (10,1.5) [label={[opacity=\TransitionLabelOpacity]0:$t_{42}$}] {};

% cluster arcs
\draw[STarc](s41)edge[](t41);
\draw[STarc](s41)edge[](t42);
\draw[STarc](s42)edge[](t41);
\draw[STarc](s42)edge[](t42);
\draw[STarc](s43)edge[](t41);
\draw[STarc, line width=0.06cm](s43)edge[](t42);

% C5:
\begin{scope}[shift={(-3,4)}]
\node[clusterbox, minimum height=1.6cm, minimum width=2.3cm] (C5) at (12.7,2.5) {};
\node[clusterlabel] at (11.7,3.7) {C5};

% places
\node[place, line width=0.06cm] (s51) at (12,2) [label={[opacity=\PlaceLabelOpacity]left:$s_{51}$}] {};
\node[place, line width=0.06cm] (s52) at (13,2) [label={[opacity=\PlaceLabelOpacity]right:$s_{52}$}] {};

% transitions
\node[transition, line width=0.06cm] (t51) at (12,3) [label={[opacity=\TransitionLabelOpacity]left:$t_{51}$}] {};

% cluster arcs
\draw[STarc, line width=0.06cm](s51)edge[](t51);
\draw[STarc, line width=0.06cm](s52)edge[](t51);
\end{scope}

% arcs between clusters

% arrows to C1:
\draw[TSarc](s12.north east)to[out=20,in=160,looseness=4](t12.north west);
\draw [TSarc](s41.south west) 
 .. controls ++(15:-1.5) and ++(170:-1.5) .. (0,-1)
 .. controls ++(170:1.5) and ++(170:1.5) .. (t12.west);
\draw[TSarc, bend left=40](s21)edge[](t11);

% arrows to C2:
\draw[TSarc, bend left=45](s12)edge[](t21);
\draw[TSarc, bend left=40](s31)edge[](t21);
\draw[TSarc](s42) .. controls +(0,-2) and +(0.5,-2) ..(t22);
\draw[TSarc, bend left=25](s11)to[](t21);

% arrows to C3:
\draw[TSarc, bend left=55](s22)edge[](t31);
\draw[TSarc, bend left=30](s11)edge[](t31);
\draw[TSarc, bend left=45](s11)edge[](t32);
\draw[TSarc, bend left=10, line width=0.06cm](s51)edge[](t33);

% arrows to C4:
\draw[TSarc](s41) .. controls +(-2,1) and +(-4,0.5) .. (t41);
\draw[TSarc, line width=0.06cm](s32)to[out=300,in=120](t42);
\draw[TSarc, line width=0.06cm](s52) .. controls +(1,-2) and +(1,1) .. (t42);

% arrows to C5:
\draw[TSarc, line width=0.06cm](s43) .. controls +(3,-4) and +(4,4) .. (t51);


\end{tikzpicture}

==> figures/five_clusters_dual.tex <==
% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}

\definecolor{pnblue}{RGB}{109, 150, 242}

\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{Showtransitions}
\newboolean{Showplaces}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{Showtransitions}{true}
\setboolean{Showplaces}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{Showtransitions}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{Showplaces}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=pnblue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

\begin{tikzpicture}[yscale=0.8,xscale=0.85] 

% C1
\node[clusterbox, minimum height=1.6cm, minimum width=2.6cm] (C1) at (2.25,6.5) {};
\node[clusterlabel] at (4,6.9) {C1};

% transitions
\node[transition, fill=pnblue, line width=0.06cm] (t11) at (3,6) [label={[opacity=\TransitionLabelOpacity]-100:$t_{11}$}] {};
\node[transition, fill=pnblue, line width=0.06cm] (t12) at (3,7) [label={[opacity=\TransitionLabelOpacity]above:$t_{12}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s11) at (1.5,6) [label={[opacity=\PlaceLabelOpacity]below:$s_{11}$}] {};
\node[place] (s12) at (1.5,7) [label={[opacity=\PlaceLabelOpacity]above:$s_{12}$}] {};

% cluster edges
\draw[STarc, line width=0.06cm](s11)edge[](t11);
\draw[STarc, line width=0.06cm](s11)edge[](t12);
\draw[STarc](s12)edge[](t11);
\draw[STarc](s12)edge[](t12);

% C2:
\node[clusterbox, minimum height=2.5cm, minimum width=2.3cm, rotate=45] (C2) at (1.5,1.5) {};
\node[clusterlabel] at (0,2.5) {C2};

% transitions
\node[transition, rotate=45, fill=pnblue, line width=0.06cm] (t21) at (1.5,2.5) [label={[opacity=\TransitionLabelOpacity]0:$t_{21}$}] {};
\node[transition, rotate=45, fill=pnblue, line width=0.06cm] (t22) at (0.5,1.5) [label={[opacity=\TransitionLabelOpacity]left:$t_{22}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s21) at (2.5,1.5) [label={[opacity=\PlaceLabelOpacity]below:$s_{21}$}] {};
\node[place] (s22) at (1.5,0.5) [label={[opacity=\PlaceLabelOpacity]below left:$s_{22}$}] {};

% cluster edges
\draw[STarc, line width=0.06cm](s21)edge[](t21);
\draw[STarc, line width=0.06cm](s21)edge[](t22);
\draw[STarc](s22)edge[](t21);
\draw[STarc](s22)edge[](t22);

% C3:
\node[clusterbox, minimum height=2cm, minimum width=3.2cm] (C3) at (6.3,3.6) {};
\node[clusterlabel] at (7.3,5.1) {C3};

% transitions
\node[transition, fill=pnblue, line width=0.06cm] (t31) at (5,3) [label={[opacity=\TransitionLabelOpacity]left:$t_{31}$}] {};
\node[transition, fill=pnblue] (t32) at (6.5,3) [label={[opacity=\TransitionLabelOpacity]right:$t_{32}$}] {};

% places
\node[place, fill=pnblue, line width=0.06cm] (s31) at (5,4.3) [label={[opacity=\PlaceLabelOpacity, inner sep=0.1mm, label distance=0.2mm]220:$s_{31}$}] {};
\node[place] (s32) at (6.5,4.3) [label={[opacity=\PlaceLabelOpacity, inner sep=0.1mm, label distance=0.2mm]170:$s_{32}$}] {};
\node[place] (s33) at (7.5,4.3) [label={[opacity=\PlaceLabelOpacity]right:$s_{33}$}] {};

% cluster edges
\draw[STarc, line width=0.06cm](s31)edge[](t31);
\draw[STarc, red, 
	line join=round,thick,decorate,
decoration={zigzag,segment length=1mm,amplitude=0.2mm,post=lineto,post length=4pt}](s31)to[](t32);
\draw[STarc](s32)edge[](t31);
\draw[STarc](s32)edge[](t32);
\draw[STarc](s33)edge[](t31);
\draw[STarc](s33)edge[](t32);

% C4:
\node[clusterbox, minimum height=2cm, minimum width=3.1cm] (C4) at (9.2,0.7) {};
\node[clusterlabel] at (11.3,0.8) {C4};

% transitions
\node[transition, fill=pnblue] (t41) at (8,0) [label={[opacity=\TransitionLabelOpacity]left:$t_{41}$}] {};
\node[transition, fill=pnblue] (t42) at (9,0) [label={[opacity=\TransitionLabelOpacity]-50:$t_{42}$}] {};
\node[transition, fill=pnblue] (t43) at (10,0) [label={[opacity=\TransitionLabelOpacity]right:$t_{43}$}] {};

% places
\node[place] (s41) at (9,1.5) [label={[opacity=\PlaceLabelOpacity]120:$s_{41}$}] {};
\node[place, fill=pnblue] (s42) at (10,1.5) [label={[opacity=\PlaceLabelOpacity]0:$s_{42}$}] {};


% cluster edges
\draw[STarc](s41)edge[](t41);
\draw[STarc](s41)edge[](t42);
\draw[STarc](s41)edge[](t43);
\draw[STarc](s42)edge[](t41);
\draw[STarc](s42)edge[](t42);
\draw[STarc](s42)edge[](t43);

% C5:
\begin{scope}[shift={(-3,4)}]
\node[clusterbox, minimum height=1.6cm, minimum width=2.3cm] (C5) at (12.7,2.5) {};
\node[clusterlabel] at (11.7,3.7) {C5};

% transitions
\node[transition, fill=pnblue] (t51) at (12,2) [label={[opacity=\TransitionLabelOpacity]left:$t_{51}$}] {};
\node[transition, fill=pnblue] (t52) at (13,2) [label={[opacity=\TransitionLabelOpacity]right:$t_{52}$}] {};

% places
\node[place, fill=pnblue] (s51) at (12,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{51}$}] {};


% cluster edges
\draw[STarc](s51)edge[](t51);
\draw[STarc](s51)edge[](t52);
\end{scope}

% edges between clusters

% arrows to C1:
\draw[TSarc](t12.north east)to[out=20,in=160,looseness=4](s12.north west);
\draw [TSarc](t41.south west) 
 .. controls ++(15:-1.5) and ++(170:-1.5) .. (0,-1)
 .. controls ++(170:1.5) and ++(170:1.5) .. (s12.west);
\draw[TSarc, bend left=40, line width=0.06cm](t21)edge[](s11);

% arrows to C2:
\draw[TSarc, bend left=45, line width=0.06cm](t12)edge[](s21);
\draw[TSarc, bend left=40, line width=0.06cm](t31)edge[](s21);
\draw[TSarc](t42) .. controls +(0,-2) and +(0.5,-2) ..(s22);
\draw[TSarc, bend left=25, red, line join=round,
      line width=0.06cm,
      decorate,
      decoration={zigzag, segment length=1mm, amplitude=0.25mm, pre length=2mm, post length=2mm}]
      (t11) to (s21);
% \draw[TSarc, bend left=25, line width=0.06cm](t11)to[](s21);

% arrows to C3:
\draw[TSarc, bend left=55, line width=0.06cm](t22)edge[](s31);
\draw[TSarc, bend left=30, line width=0.06cm](t11)edge[](s31);
\draw[TSarc, bend left=45](t11)edge[](s32);
\draw[TSarc, bend left=10](t51)edge[](s33);

% arrows to C4:
\draw[TSarc](t41) .. controls +(-2,1) and +(-4,0.5) .. (s41);
\draw[TSarc](t32)to[out=300,in=120](s42);
\draw[TSarc](t52) .. controls +(1,-2) and +(1,1) .. (s42);

% arrows to C5:
\draw[TSarc](t43) .. controls +(3,-4) and +(4,4) .. (s51);



\end{tikzpicture}


==> figures/proper_covered.tex <==
% to include in the destination file

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}


\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{Showtransitions}
\newboolean{Showplaces}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{Showtransitions}{true}
\setboolean{Showplaces}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{Showtransitions}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{Showplaces}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

% === Picture starts here ===
% Rotate the whole net clockwise so it is "lying down" (s1 on the left)
% The shifts re-normalize the bounding box so it stays in a convenient area.
\begin{tikzpicture}[rotate=90, xshift=-1.2cm, yshift=2.0cm]

  % C1
  \node[clusterbox, minimum height=1.3cm, minimum width=1.8cm] (C1) at (1,6.5) {};

  \node[place, line width=0.06cm] (s1) at (1,7) [label=above:$s_1$] {};
  \node[transition, line width=0.06cm] (t1) at (1,6) [label=above:$t_1$] {};

  % C2
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C3) at (2,4.2) {};

  \node[place, line width=0.06cm] (s2) at (2,4.8) [label=left:$s_2$] {};
  \node[transition] (t3) at (1.5,3.6) [label=190:$t_{3}$] {};
  \node[transition, line width=0.06cm] (t2) at (2.5,3.6) [label=above:$t_2$] {};

  % C3
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C2) at (0,4.2) {};

  \node[place, line width=0.06cm] (s3) at (0,4.8) [label=left:$s_3$] {};
  \node[transition, line width=0.06cm] (t5) at (-0.5,3.6) [label=below:$t_5$] {};
  \node[transition] (t4) at (0.5,3.6) [label=175:$t_{4}$] {};

  % C4
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C5) at (2,1.8) {};

  \node[place] (s5) at (1.5,2.4) [label=right:$s_{5}$] {};
  \node[place, line width=0.06cm] (s4) at (2.5,2.4) [label=right:$s_4$] {};
  \node[transition, line width=0.06cm] (t6) at (2,1.2) [label=right:$t_6$] {};

  % C5
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C4) at (0,1.8) {};

  \node[place, line width=0.06cm] (s7) at (-0.5,2.4) [label=right:$s_7$] {};
  \node[place] (s6) at (0.5,2.4) [label=right:$s_{6}$] {};
  \node[transition, line width=0.06cm] (t7) at (0,1.2) [label=right:$t_7$] {};

  % arcs
  \draw[STarc, line width=0.06cm] (s1) -- (t1);
  \draw[TSarc, line width=0.06cm] (t1) -- (s2);
  \draw[TSarc, line width=0.06cm] (t1) -- (s3);
  \draw[STarc, line width=0.06cm] (s2) -- (t2);
  \draw[TSarc] (s2) -- (t3);
  \draw[STarc] (s3) -- (t4);
  \draw[STarc, line width=0.06cm] (s3) -- (t5);

  \draw[TSarc, line width=0.06cm] (t2) -- (s4);
  \draw[TSarc] (t3) -- (s6);
  \draw[TSarc] (t4) -- (s5);
  \draw[TSarc, line width=0.06cm] (t5) -- (s7);

  \draw[STarc, line width=0.06cm] (s4) -- (t6);
  \draw[STarc] (s6) -- (t7);
  \draw[STarc] (s5) -- (t6);
  \draw[STarc, line width=0.06cm] (s7) -- (t7);

  \draw[TSarc, looseness=1.3, line width=0.06cm] (t6) edge[out=316, in=40] (s1);
  \draw[TSarc, looseness=1.3, line width=0.06cm] (t7) edge[out=230, in=150] (s1);

\end{tikzpicture}


==> figures/t_covered.tex <==
% to include in the destination file

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}


\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{Showtransitions}
\newboolean{Showplaces}

\pgfkeys{/mysettings/opacity/.initial=1}

\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{Showtransitions}{true}
\setboolean{Showplaces}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{Showtransitions}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{Showplaces}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

% === Picture starts here ===
% Rotate the whole net clockwise so it is "lying down" (s1 on the left)
% The shifts re-normalize the bounding box so it stays in a convenient area.
\begin{tikzpicture}[rotate=90, xshift=-1.2cm, yshift=2.0cm]

  % C1
  \node[clusterbox, minimum height=1.3cm, minimum width=1.8cm] (C1) at (1,6.5) {};

  \node[place, line width=0.06cm] (s1) at (1,7) [label=above:$s_1$] {};
  \node[transition, line width=0.06cm] (t1) at (1,6) [label=above:$t_1$] {};

  % C2
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C3) at (2,4.2) {};

  \node[place, line width=0.06cm] (s2) at (2,4.8) [label=left:$s_2$] {};
  \node[transition, line width=0.06cm] (t3) at (1.5,3.6) [label=190:$t_{3}$] {};
  \node[transition] (t2) at (2.5,3.6) [label=above:$t_2$] {};

  % C3
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C2) at (0,4.2) {};

  \node[place, line width=0.06cm] (s3) at (0,4.8) [label=left:$s_3$] {};
  \node[transition, line width=0.06cm] (t5) at (-0.5,3.6) [label=below:$t_5$] {};
  \node[transition] (t4) at (0.5,3.6) [label=175:$t_{4}$] {};

  % C4
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C5) at (2,1.8) {};

  \node[place] (s5) at (1.5,2.4) [label=right:$s_{5}$] {};
  \node[place] (s4) at (2.5,2.4) [label=right:$s_4$] {};
  \node[transition] (t6) at (2,1.2) [label=right:$t_6$] {};

  % C5
  \node[clusterbox, minimum height=1.6cm, minimum width=2cm] (C4) at (0,1.8) {};

  \node[place, line width=0.06cm] (s7) at (-0.5,2.4) [label=right:$s_7$] {};
  \node[place, line width=0.06cm] (s6) at (0.5,2.4) [label=right:$s_{6}$] {};
  \node[transition, line width=0.06cm] (t7) at (0,1.2) [label=right:$t_7$] {};

  % arcs
  \draw[STarc, line width=0.06cm] (s1) -- (t1);
  \draw[TSarc, line width=0.06cm] (t1) -- (s2);
  \draw[TSarc, line width=0.06cm] (t1) -- (s3);
  \draw[STarc] (s2) -- (t2);
  \draw[TSarc, line width=0.06cm] (s2) -- (t3);
  \draw[STarc] (s3) -- (t4);
  \draw[STarc, line width=0.06cm] (s3) -- (t5);

  \draw[TSarc] (t2) -- (s4);
  \draw[TSarc, line width=0.06cm] (t3) -- (s6);
  \draw[TSarc] (t4) -- (s5);
  \draw[TSarc, line width=0.06cm] (t5) -- (s7);

  \draw[STarc] (s4) -- (t6);
  \draw[STarc, line width=0.06cm] (s6) -- (t7);
  \draw[STarc] (s5) -- (t6);
  \draw[STarc, line width=0.06cm] (s7) -- (t7);

  \draw[TSarc, looseness=1.3] (t6) edge[out=316, in=40] (s1);
  \draw[TSarc, looseness=1.3, line width=0.06cm] (t7) edge[out=230, in=150] (s1);

\end{tikzpicture}


==> figures/wf_sc.tex <==
% to include in the destination file

% \begin{figure}
%     \centering
%     \input{figures/FIGURE_NAME.tex}
%     \caption{TODO CAPTION THE FIGURE HERE}
%     \label{\ }
% \end{figure}


\newboolean{STarcs}
\newboolean{TSarcs}
\newboolean{ShowPlaceLabels}
\newboolean{ShowTransitionLabels}
\newboolean{ShowPlaces}
\newboolean{ShowTransitions}

\pgfkeys{/mysettings/opacity/.initial=1}


\setboolean{STarcs}{true}
\setboolean{TSarcs}{true}
\setboolean{ShowPlaceLabels}{true}
\setboolean{ShowTransitionLabels}{true}
\setboolean{ShowPlaces}{true}
\setboolean{ShowTransitions}{true}

% === Opacity macros ===
% arcs
\ifthenelse{\boolean{STarcs}}{
  \def\STopacity{1}
}{
  \def\STopacity{0}
}
\ifthenelse{\boolean{TSarcs}}{
  \def\TSopacity{1}
}{
  \def\TSopacity{0}
}

% labels
\ifthenelse{\boolean{ShowPlaceLabels}}{
  \def\PlaceLabelOpacity{1}
}{
  \def\PlaceLabelOpacity{0}
}
\ifthenelse{\boolean{ShowTransitionLabels}}{
  \def\TransitionLabelOpacity{1}
}{
  \def\TransitionLabelOpacity{0}
}
% vertices
\ifthenelse{\boolean{ShowPlaces}}{
  \def\PlaceOpacity{1}
}{
  \def\PlaceOpacity{0}
}
\ifthenelse{\boolean{ShowTransitions}}{
  \def\TransitionOpacity{1}
}{
  \def\TransitionOpacity{0}
}

\tikzset{
  STarc/.style={-latex, thick, bend left=0, opacity=\STopacity},
  TSarc/.style={-latex, thick, opacity=\TSopacity},
  place/.style={
  	circle,
  	draw,
  	thick,
  	minimum size=0.5cm,
  	opacity=\PlaceOpacity
  },
  transition/.style={
    draw,
    thick,
    minimum size=0.4cm,
    opacity=\TransitionOpacity
  },
  clusterlabel/.style={
    label=below:#1
  },
  clusterbox/.style={
    rectangle,
    color=blue,
    opacity=0.7,
    fill=yellow,
    rounded corners,
    text width=0.5cm
  }
}

\begin{tikzpicture}

\node[place] (s1) at (1,0.5) [label={[opacity=\PlaceLabelOpacity]left:$s_{2}$}] {};
\node[place] (s2) at (2.5,3) [label={[opacity=\PlaceLabelOpacity]left:$s_{3}$}] {};
\node[place] (s3) at (4,3) [label={[opacity=\PlaceLabelOpacity]right:$s_{4}$}] {};
\node[place] (s4) at (1,5.5) [label={[opacity=\PlaceLabelOpacity]left:$s_{1}$}] {};
\node[place] (s5) at (7,4.5) [label={[opacity=\PlaceLabelOpacity]right:$s_{5}$}] {};

\node[transition] (t1) at (2,1.5) [label={[opacity=\TransitionLabelOpacity]left:$t_{3}$}] {};
\node[transition] (t2) at (2,4.5) [label={[opacity=\TransitionLabelOpacity]left:$t_{2}$}] {};
\node[transition] (t3) at (0.5,3) [label={[opacity=\TransitionLabelOpacity]left:$t_{1}$}] {};
\node[transition] (t4) at (7,0.5) [label={[opacity=\TransitionLabelOpacity]right:$t_{4}$}] {};

\fill (2.5,3) circle (2.5pt);
\fill (4,3) circle (2.5pt);

\draw[STarc](s1)edge[](t1);
\draw[STarc](s2)edge[](t2);
\draw[STarc](s3)edge[](t2);
\draw[STarc](s4)edge[](t3);
\draw[STarc, bend right=45](s5)edge[](t4);
\draw[STarc, dashed](s1)edge[](t4);

\draw[TSarc](t1)edge[](s2);
\draw[TSarc](t1)edge[](s3);
\draw[TSarc](t2)edge[](s4);
\draw[TSarc](t3)edge[](s1);
\draw[TSarc, bend right=45](t4)edge[](s5);
\draw[TSarc, dashed](t2)edge[](s5);

\end{tikzpicture}

